Probabilistic Circuits for Irregular Multivariate Time Series Forecasting

Joint probabilistic modeling is essential for forecasting irregular multivariate time series (IMTS) to accurately quantify uncertainty. Existing approaches often struggle to balance model expressivity with consistent marginalization, frequently leading to unreliable or contradictory forecasts. To address this, we propose CircuITS, a novel architecture for probabilistic IMTS forecasting based on sum-product networks (SPNs). Our model is flexible in capturing intricate dependencies between time series channels while structurally guaranteeing valid joint distributions. Experiments on five real-world datasets demonstrate that CircuITS achieves superior joint and marginal density estimation compared to state-of-the-art baselines.

==> tikz_images/architecture.tex <==
\begin{tikzpicture}[
    >={Latex[length=1.6mm, width=1.6mm]},
    rb/.style = {draw, rounded corners=2pt, align=center, line width=0.6pt},
    enc/.style  = {rb, fill=orange!25, minimum width=0.75cm, minimum height=5.4cm, font=\bfseries},
    qbox/.style = {rb, fill=blue!12, minimum width=0.95cm, minimum height=0.55cm,  inner sep=2pt},
    leaf/.style = {rb, fill=green!18, minimum width=2cm, minimum height=0.6cm, inner sep=2pt},
    stagebox/.style = {draw, rounded corners=3pt, dashed, line width=0.5pt, color=black!55, inner sep=4pt},
    phi/.style  = {rb, fill=cyan!18, minimum width=0.85cm, minimum height=0.55cm, inner sep=1pt},
    plus/.style = {circle, draw, line width=0.7pt, minimum size=0.55cm, inner sep=0pt, fill=red!12, font=\bfseries},
    times/.style= {circle, draw, line width=0.7pt, minimum size=0.55cm, inner sep=0pt, fill=yellow!28, font=\bfseries},
    root/.style = {circle, draw, line width=1pt, minimum size=0.7cm, inner sep=0pt, fill=red!22, font=\bfseries},
    outbox/.style  = {rb, fill=red!18, minimum width=2.0cm, minimum height=0.7cm, line width=0.9pt, font=\bfseries, align=center},
    plotframe/.style = {draw, rounded corners=2pt, fill=gray!5, draw=black!40, line width=0.5pt,
                        minimum width=2.4cm, minimum height=2.2cm, inner sep=0pt},
    desc/.style = {font=\itshape, fill=gray!18, rounded corners=2pt, inner sep=2pt, inner ysep=1.5pt, draw=black!35, line width=0.4pt},
    sechdr/.style = {font=\bfseries\large, fill=gray!18, rounded corners=2pt, inner sep=3pt, inner ysep=2pt, draw=black!35, line width=0.4pt},
    ar/.style   = {->, semithick, color=black!75},
    e/.style    = {-, thin, color=black!55},
    we/.style   = {-, thick, color=black!75},
]
    %% =============== ENCODER (spatial anchor) ===============
    \node[enc] (enc) {\rotatebox{90}{Encoder (\ref{sec:encoder})}};
   % \node[above=0.5mm of enc] {$\tilde{\mathbf{H}} \in \R^{C \times D}$};

    %% =============== X: TIME-SERIES LINE PLOT (above-left of encoder) ===============
    \node[plotframe, above left=4mm and 6mm of enc.west, anchor=south east] (xplot) {};
    \begin{scope}[shift={(xplot.south west)}]
        \draw[->, gray!70, line width=0.4pt] (0.15,0.2) -- (2.25,0.2) node[right, yshift=-1pt] {$t$};
        \draw[->, gray!70, line width=0.4pt] (0.15,0.2) -- (0.15,2.05);
        \draw[blue!75!black, thick] plot[smooth, tension=0.6] coordinates {(0.25,1.10) (0.7,1.55) (1.25,1.25) (1.8,1.70) (2.15,1.45)};
        \foreach \x/\y in {0.7/1.55, 1.25/1.25, 1.8/1.70} \fill[blue!75!black] (\x,\y) circle (1.4pt);
        \draw[red!75!black, thick] plot[smooth, tension=0.6] coordinates {(0.25,0.85) (0.65,1.00) (1.15,0.70) (1.65,1.05) (2.15,0.85)};
        \foreach \x/\y in {0.65/1.00, 1.15/0.70, 1.65/1.05} \fill[red!75!black] (\x,\y) circle (1.4pt);
        \draw[green!55!black, thick] plot[smooth, tension=0.6] coordinates {(0.25,0.35) (0.75,0.50) (1.35,0.25) (1.85,0.45) (2.15,0.30)};
        \foreach \x/\y in {0.75/0.50, 1.85/0.45} \fill[green!55!black] (\x,\y) circle (1.4pt);
    \end{scope}
    \node[desc, above=0.5mm of xplot] {Observations $\mathcal{X}$};

    %% =============== QUERIES (below-left of encoder) ===============
    \node[qbox, draw=blue!75!black, very thick,
          below left=4mm and 1cm of enc.west, anchor=north east] (q1) {$\mathcal{Q}_{A}$};
    \node[qbox, draw=red!75!black,  very thick, below=1.5mm of q1] (q2) {$\mathcal{Q}_{B}$};
    \node[qbox, draw=green!55!black,very thick, below=1.5mm of q2] (q3) {$\mathcal{Q}_{C}$};
    \node[desc, align=center, left=1mm of q2] {\rotatebox{90}{$\mathcal{Q}$ per channel}};

    %% Arrows: X -> encoder; per-channel Q -> encoder (color-matched)
    \draw[ar] (xplot.east) -- (xplot.east -| enc.west);
    \draw[ar, color=blue!75!black]   (q1.east) -- (q1.east -| enc.west);
    \draw[ar, color=red!75!black]    (q2.east) -- (q2.east -| enc.west);
    \draw[ar, color=green!55!black]  (q3.east) -- (q3.east -| enc.west);

    %% =============== LEAVES (right of encoder) ===============
    \node[leaf, right=6mm of enc.east, yshift=25mm] (l1a) {$p_{1}(A|\Q_A,\X)$};
    \node[leaf, below=1mm of l1a] (l1b) {$p_{2}(A| \Q_A,\X)$};
    \node[leaf, below=7mm of l1b] (l2a) {$p_{1}(B|\Q_B,\X)$};
    \node[leaf, below=1mm of l2a] (l2b) {$p_{2}(B|\Q_B,\X)$};
    \node[leaf, below=7mm of l2b] (l3a) {$p_{1}(C|\Q_C,\X)$};
    \node[leaf, below=1mm of l3a] (l3b) {$p_{2}(C|\Q_C,\X)$};

    \node[sechdr, above=5mm of l1a] (dsfandgc) {Flows $+$ GC (\ref{sec:leaves})};
    \node[sechdr, right=30mm of dsfandgc] {Recursive SPN (\ref{sec:rec_spn})};

    %% Encoder -> leaves (per row)
    \foreach \L in {l1a, l1b, l2a, l2b, l3a, l3b}
        \draw[ar] (enc.east |- \L) -- (\L.west);



    %% =============== STAGE 2: products of channel-A leaves with channel-B leaves ===============
    \node[times, right=8mm of l1b, yshift=2mm]   (x2a) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x2a]               (x2b) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x2b]               (x2c) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x2c]               (x2d) {$\boldsymbol{\times}$};
    \foreach \pp in {l1a, l1b}
        \foreach \xx in {x2a, x2b, x2c, x2d}
            \draw[e] (\pp.east) -- (\xx.west);
    \foreach \ll in {l2a, l2b}
        \foreach \xx in {x2a, x2b, x2c, x2d}
            \draw[e] (\ll.east) -- (\xx.west);

    \node[plus, right=4mm of x2b] (s2a) {$\boldsymbol{+}$};
    \node[plus, right=4mm of x2c]              (s2b) {$\boldsymbol{+}$};
    \foreach \xx in {x2a, x2b, x2c, x2d}
        \foreach \ss in {s2a, s2b}
            \draw[we] (\xx.east) -- (\ss.west);

    \node[phi, right=2mm of s2a] (phi2a) {$\phi^{(2)}_{1}$};
    \node[phi, right=2mm of s2b] (phi2b) {$\phi^{(2)}_{2}$};
    \draw[ar] (s2a) -- (phi2a);
    \draw[ar] (s2b) -- (phi2b);

    %% =============== STAGE 3: products with channel-C leaves ===============
    \node[times, right=5mm of phi2b, yshift=-3mm]   (x3a) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x3a]               (x3b) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x3b]               (x3c) {$\boldsymbol{\times}$};
    \node[times, below=1.5mm of x3c]               (x3d) {$\boldsymbol{\times}$};
    \foreach \pp in {phi2a, phi2b}
        \foreach \xx in {x3a, x3b, x3c, x3d}
            \draw[e] (\pp.east) -- (\xx.west);
    \foreach \ll in {l3a, l3b}
        \foreach \xx in {x3a, x3b, x3c, x3d}
            \draw[e] (\ll.east) -- (\xx.west);

    \node[plus, right=4mm of x3b] (s3a) {$\boldsymbol{+}$};
    \node[plus, right=4mm of x3c]              (s3b) {$\boldsymbol{+}$};
    \foreach \xx in {x3a, x3b, x3c, x3d}
        \foreach \ss in {s3a, s3b}
            \draw[we] (\xx.east) -- (\ss.west);

    \node[phi, right=2mm of s3a] (phi3a) {$\phi^{(3)}_{1}$};
    \node[phi, right=2mm of s3b] (phi3b) {$\phi^{(3)}_{2}$};
    \draw[ar] (s3a) -- (phi3a);
    \draw[ar] (s3b) -- (phi3b);

    %% =============== ROOT + OUTPUT ===============
    \node[plus, right=2mm of phi3a,yshift=-3.5mm] (root) {$\boldsymbol{+}$};
    \draw[we] (phi3a.east) -- (root.west);
    \draw[we] (phi3b.east) -- (root.west);
    %\node[, above=0.5mm of root] {$\wroot$};

    \node[outbox, above=10mm of root] (outnode) {$p(\mathbf{y}\mid\mathcal{Q},\mathcal{X})$};
    \draw[ar] (root) -- (outnode);

    %% =============== HEADER LABEL for SPN ===============
    

    %% =============== LEGEND ===============
    

\end{tikzpicture}

